Rolling Conformal Prediction in Sequential Model Training

We introduce Rolling Conformal Prediction (rolling-CP), a distribution-free predictive inference method for the setting of sequential model training. Specifically, given a data stream $(X_1,Y_1),(X_2,Y_2),\dots$, at each time $n$ the trained model may depend on the observed history $\{(X_i,Y_i)\}_{i<n}$. This setting arises naturally in modern sequential training, including one-pass training over massive datasets and continual fine-tuning or test-time adaptation of language models during deployment. Rolling-CP first calibrates each incoming observation against the current predictor and then rolls it into future training. In this way, we avoid the need for data splitting. Remarkably, although the models at times $n=1,2,\dots$ may have entirely different properties and accuracy levels, for exchangeable data it is nonetheless possible to establish a guarantee of marginal coverage, with a familiar universal factor-two guarantee (a worst case guarantee of $1-2\alpha$ coverage, as compared to the target level $1-\alpha$), without any assumptions of stability or any restrictions on the model training process. For i.i.d. data streams, we further prove high-probability training-conditional validity uniformly over time; under stability conditions, coverage guarantees sharpen towards $1-\alpha$. Numerical experiments on sequential regression, multiclass SGD, and one-pass neural-network training further demonstrate the practical effectiveness of rolling-CP.

==> tikz-plot-1.tex <==
\begin{tikzpicture}[
    x=5cm,
    y=5cm,
    line cap=round,
    line join=round,
    every node/.style={font=\small}
]

% Schematic parameter locations:
\pgfmathsetmacro{\A}{0.62}      % 1-alpha
\pgfmathsetmacro{\L}{0.48}     % l
\pgfmathsetmacro{\R}{0.84}     % r

%------------------------------------------------
% Left panel
%------------------------------------------------
\begin{scope}

    % Plot box
    \draw (0,0) rectangle (1,1);

    % Identity function
    \draw[thick] (0,0) -- (1,1);

    % Dashed line at 1-alpha
    \draw[dashed] (\A,0) -- (\A,1);

    % Axis labels
    \node[above left] at (0,1) {$s_i(z)$};
    \node[below] at (0.5,-0.12) {$z$};

    % y-axis labels
    \node[below left] at (0,0) {$0$};
    \node[left] at (0,1) {$1$};

    % x-axis ticks and labels

    \draw (\A,0) -- ++(0,-0.015);
    \node[below] at (\A,-0.015) {$1-\alpha$};

    \node[below] at (1,-0.015) {$1$};

    % Caption
    \node[below] at (0.5,-0.25)
        {$s_i(z)$ when $i$ is odd};

\end{scope}

%------------------------------------------------
% Right panel
%------------------------------------------------
\begin{scope}[xshift=8cm]

    % Plot box
    \draw (0,0) rectangle (1,1);

    % Identity branch for z<l
    \draw[thick]
        (0,0) -- (\L,\L);

    % Reflected branch for l <= z <= r
    \draw[thick]
        (\L,\R) -- (\R,\L);

    % Identity branch for z>r
    \draw[thick]
        (\R,\R) -- (1,1);

    % Dashed line at 1-alpha
    \draw[dashed]
        (\A,0) -- (\A,1);

    % Filled endpoints of the reflected branch
    \fill (\L,\R) circle[radius=0.012];
    \fill (\R,\L) circle[radius=0.012];


    % Open endpoints of the identity branches
    \draw[fill=white, thick]
        (\L,\L) circle[radius=0.014];

    \draw[fill=white, thick]
        (\R,\R) circle[radius=0.014];

    
    % Axis labels
    \node[above left] at (0,1) {$s_i(z)$};
    \node[below] at (0.5,-0.12) {$z$};

    % y-axis labels
    \node[below left] at (0,0) {$0$};
    \node[left] at (0,1) {$1$};

    % x-axis ticks and labels

    \draw (\L,0) -- ++(0,-0.015);
    \node[below] at (\L,-0.015) {$l$};

    \draw (\A,0) -- ++(0,-0.015);
    \node[below] at (\A,-0.015) {$1-\alpha$};

    \draw (\R,0) -- ++(0,-0.015);
    \node[below] at (\R,-0.015) {$r$};

    \node[below] at (1,-0.015) {$1$};

    % Caption
    \node[below] at (0.5,-0.25)
        {$s_i(z)$ when $i$ is even};

\end{scope}

\end{tikzpicture}
